Explicit Upper Bounds on Decay Rates of Fourier Transforms of Self-similar Measures on Self-similar Sets

The study of Fourier transforms of probability measures on fractal sets plays an important role in recent research. Faster decay rates are known to yield enhanced results in areas such as metric number theory. This paper focuses on self-similar probability measures defined on self-similar sets. Explicit upper bounds are derived for their decay rates, improving upon prior research. These findings are illustrated with an application to sets of numbers whose digits in their L\"uroth representations are restricted to a finite set.

==> figure_L3_1127.tex <==
\newlength{\mytikzwidth}
\setlength{\mytikzwidth}{0.95\textwidth}
\begin{figure}[H]
\begin{center}

% Level 0
\begin{tikzpicture}
    % the cylinders
    \fill [mycolour] (0.00000000\mytikzwidth,-0.1) rectangle (1.00000000\mytikzwidth,0.1);    
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (0.000\mytikzwidth,-0.15) -- + (0,0.3); 
    \draw (1.000\mytikzwidth,-0.15) -- + (0,0.3);
    \node at (0.0000\mytikzwidth,.45) {$0$};
    \node at (1.0000\mytikzwidth,.45) {$1$};
    \node at (0.5000\mytikzwidth,.45) {$1/2$};
    \node at (0.3333\mytikzwidth,.45) {$1/3$};
\end{tikzpicture}

% Level 1
\begin{tikzpicture}
    % the cylinders
    \fill [mycolour] (0.50000000\mytikzwidth,-0.1) rectangle (1.00000000\mytikzwidth,0.1);
    \fill [mycolour] (0.33333333\mytikzwidth,-0.1) rectangle (0.50000000\mytikzwidth,0.1);
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (1.0000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (.50000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (.33333333\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.0000000\mytikzwidth,-0.15) -- + (0,0.3); 
\end{tikzpicture}

% Level 2
\begin{tikzpicture}
    % the cylinders
    \fill [mycolour] (0.75000000\mytikzwidth,-0.1) rectangle (1.00000000\mytikzwidth,0.1);
    \fill [mycolour] (0.66666667\mytikzwidth,-0.1) rectangle (0.75000000\mytikzwidth,0.1);
    \fill [mycolour] (0.41666667\mytikzwidth,-0.1) rectangle (0.50000000\mytikzwidth,0.1);
    \fill [mycolour] (0.38888889\mytikzwidth,-0.1) rectangle (0.41666667\mytikzwidth,0.1);
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (1.00000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.75000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.66666667\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.50000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.66666667\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.41666667\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.38888889\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.00000000\mytikzwidth,-0.15) -- + (0,0.3); 
\end{tikzpicture}

% Level 3
\begin{tikzpicture}
    % the cylinders
    \fill [mycolour] (0.87500000\mytikzwidth,-0.1) rectangle (1.00000000\mytikzwidth,0.1);
    \fill [mycolour] (0.83333333\mytikzwidth,-0.1) rectangle (0.87500000\mytikzwidth,0.1);
    \fill [mycolour] (0.70833333\mytikzwidth,-0.1) rectangle (0.75000000\mytikzwidth,0.1);
    \fill [mycolour] (0.69444444\mytikzwidth,-0.1) rectangle (0.70833333\mytikzwidth,0.1);
    \fill [mycolour] (0.45833333\mytikzwidth,-0.1) rectangle (0.50000000\mytikzwidth,0.1);
    \fill [mycolour] (0.44444444\mytikzwidth,-0.1) rectangle (0.45833333\mytikzwidth,0.1);
    \fill [mycolour] (0.40277778\mytikzwidth,-0.1) rectangle (0.41666667\mytikzwidth,0.1);
    \fill [mycolour] (0.39814815\mytikzwidth,-0.1) rectangle (0.40277778\mytikzwidth,0.1);
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (1.000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.000000\mytikzwidth,-0.15) -- + (0,0.3); 
\end{tikzpicture}

% Level 4
\begin{tikzpicture}
    % the cylinders
    \fill [mycolour] (0.93750000\mytikzwidth,-0.1) rectangle (1.00000000\mytikzwidth,0.1);
    \fill [mycolour] (0.91666667\mytikzwidth,-0.1) rectangle (0.93750000\mytikzwidth,0.1);
    \fill [mycolour] (0.85416667\mytikzwidth,-0.1) rectangle (0.87500000\mytikzwidth,0.1);
    \fill [mycolour] (0.84722222\mytikzwidth,-0.1) rectangle (0.85416667\mytikzwidth,0.1);
    \fill [mycolour] (0.72916667\mytikzwidth,-0.1) rectangle (0.75000000\mytikzwidth,0.1);
    \fill [mycolour] (0.72222222\mytikzwidth,-0.1) rectangle (0.72916667\mytikzwidth,0.1);
    \fill [mycolour] (0.70138889\mytikzwidth,-0.1) rectangle (0.70833333\mytikzwidth,0.1);
    \fill [mycolour] (0.69907407\mytikzwidth,-0.1) rectangle (0.70138889\mytikzwidth,0.1);
    \fill [mycolour] (0.47916667\mytikzwidth,-0.1) rectangle (0.50000000\mytikzwidth,0.1);
    \fill [mycolour] (0.47222222\mytikzwidth,-0.1) rectangle (0.47916667\mytikzwidth,0.1);
    \fill [mycolour] (0.45138889\mytikzwidth,-0.1) rectangle (0.45833333\mytikzwidth,0.1);
    \fill [mycolour] (0.44907407\mytikzwidth,-0.1) rectangle (0.45138889\mytikzwidth,0.1);
    \fill [mycolour] (0.40972222\mytikzwidth,-0.1) rectangle (0.41666667\mytikzwidth,0.1);
    \fill [mycolour] (0.40740741\mytikzwidth,-0.1) rectangle (0.40972222\mytikzwidth,0.1);
    \fill [mycolour] (0.40046296\mytikzwidth,-0.1) rectangle (0.40277778\mytikzwidth,0.1);
    \fill [mycolour] (0.39969136\mytikzwidth,-0.1) rectangle (0.40046296\mytikzwidth,0.1);
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (1.000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.000000\mytikzwidth,-0.15) -- + (0,0.3); 
\end{tikzpicture}

% Level 5
\begin{tikzpicture}
    % the cylinders
    \fill [mycolour] (0.96875000\mytikzwidth,-0.1) rectangle (1.00000000\mytikzwidth,0.1);
    \fill [mycolour] (0.95833333\mytikzwidth,-0.1) rectangle (0.96875000\mytikzwidth,0.1);
    \fill [mycolour] (0.92708333\mytikzwidth,-0.1) rectangle (0.93750000\mytikzwidth,0.1);
    \fill [mycolour] (0.92361111\mytikzwidth,-0.1) rectangle (0.92708333\mytikzwidth,0.1);
    \fill [mycolour] (0.86458333\mytikzwidth,-0.1) rectangle (0.87500000\mytikzwidth,0.1);
    \fill [mycolour] (0.86111111\mytikzwidth,-0.1) rectangle (0.86458333\mytikzwidth,0.1);
    \fill [mycolour] (0.85069444\mytikzwidth,-0.1) rectangle (0.85416667\mytikzwidth,0.1);
    \fill [mycolour] (0.84953704\mytikzwidth,-0.1) rectangle (0.85069444\mytikzwidth,0.1);
    \fill [mycolour] (0.73958333\mytikzwidth,-0.1) rectangle (0.75000000\mytikzwidth,0.1);
    \fill [mycolour] (0.73611111\mytikzwidth,-0.1) rectangle (0.73958333\mytikzwidth,0.1);
    \fill [mycolour] (0.72569444\mytikzwidth,-0.1) rectangle (0.72916667\mytikzwidth,0.1);
    \fill [mycolour] (0.72453704\mytikzwidth,-0.1) rectangle (0.72569444\mytikzwidth,0.1);
    \fill [mycolour] (0.70486111\mytikzwidth,-0.1) rectangle (0.70833333\mytikzwidth,0.1);
    \fill [mycolour] (0.70370370\mytikzwidth,-0.1) rectangle (0.70486111\mytikzwidth,0.1);
    \fill [mycolour] (0.70023148\mytikzwidth,-0.1) rectangle (0.70138889\mytikzwidth,0.1);
    \fill [mycolour] (0.69984568\mytikzwidth,-0.1) rectangle (0.70023148\mytikzwidth,0.1);
    \fill [mycolour] (0.48958333\mytikzwidth,-0.1) rectangle (0.50000000\mytikzwidth,0.1);
    \fill [mycolour] (0.48611111\mytikzwidth,-0.1) rectangle (0.48958333\mytikzwidth,0.1);
    \fill [mycolour] (0.47569444\mytikzwidth,-0.1) rectangle (0.47916667\mytikzwidth,0.1);
    \fill [mycolour] (0.47453704\mytikzwidth,-0.1) rectangle (0.47569444\mytikzwidth,0.1);
    \fill [mycolour] (0.45486111\mytikzwidth,-0.1) rectangle (0.45833333\mytikzwidth,0.1);
    \fill [mycolour] (0.45370370\mytikzwidth,-0.1) rectangle (0.45486111\mytikzwidth,0.1);
    \fill [mycolour] (0.45023148\mytikzwidth,-0.1) rectangle (0.45138889\mytikzwidth,0.1);
    \fill [mycolour] (0.44984568\mytikzwidth,-0.1) rectangle (0.45023148\mytikzwidth,0.1);
    \fill [mycolour] (0.41319444\mytikzwidth,-0.1) rectangle (0.41666667\mytikzwidth,0.1);
    \fill [mycolour] (0.41203704\mytikzwidth,-0.1) rectangle (0.41319444\mytikzwidth,0.1);
    \fill [mycolour] (0.40856481\mytikzwidth,-0.1) rectangle (0.40972222\mytikzwidth,0.1);
    \fill [mycolour] (0.40817901\mytikzwidth,-0.1) rectangle (0.40856481\mytikzwidth,0.1);
    \fill [mycolour] (0.40162037\mytikzwidth,-0.1) rectangle (0.40277778\mytikzwidth,0.1);
    \fill [mycolour] (0.40123457\mytikzwidth,-0.1) rectangle (0.40162037\mytikzwidth,0.1);
    \fill [mycolour] (0.40007716\mytikzwidth,-0.1) rectangle (0.40046296\mytikzwidth,0.1);
    \fill [mycolour] (0.39994856\mytikzwidth,-0.1) rectangle (0.40007716\mytikzwidth,0.1);
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (1.000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.000000\mytikzwidth,-0.15) -- + (0,0.3); 
\end{tikzpicture}

\begin{tikzpicture}
    % the interval
    \draw[white] (0,0) -- (\mytikzwidth,0);
    \draw[white] (0.000\mytikzwidth,-0.15) -- + (0,0.3); 
    \draw[white] (1.000\mytikzwidth,-0.15) -- + (0,0.3);
    \node at (.5\mytikzwidth,0) {$\ldots$};
\end{tikzpicture}

% Level 8
\begin{tikzpicture}
    % the cylinders
    \fill [mycolour] (0.99609375\mytikzwidth,-0.1) rectangle (1.00000000\mytikzwidth,0.1);
    \fill [mycolour] (0.99479167\mytikzwidth,-0.1) rectangle (0.99609375\mytikzwidth,0.1);
    \fill [mycolour] (0.99088542\mytikzwidth,-0.1) rectangle (0.99218750\mytikzwidth,0.1);
    \fill [mycolour] (0.99045139\mytikzwidth,-0.1) rectangle (0.99088542\mytikzwidth,0.1);
    \fill [mycolour] (0.98307292\mytikzwidth,-0.1) rectangle (0.98437500\mytikzwidth,0.1);
    \fill [mycolour] (0.98263889\mytikzwidth,-0.1) rectangle (0.98307292\mytikzwidth,0.1);
    \fill [mycolour] (0.98133681\mytikzwidth,-0.1) rectangle (0.98177083\mytikzwidth,0.1);
    \fill [mycolour] (0.98119213\mytikzwidth,-0.1) rectangle (0.98133681\mytikzwidth,0.1);
    \fill [mycolour] (0.96744792\mytikzwidth,-0.1) rectangle (0.96875000\mytikzwidth,0.1);
    \fill [mycolour] (0.96701389\mytikzwidth,-0.1) rectangle (0.96744792\mytikzwidth,0.1);
    \fill [mycolour] (0.96571181\mytikzwidth,-0.1) rectangle (0.96614583\mytikzwidth,0.1);
    \fill [mycolour] (0.96556713\mytikzwidth,-0.1) rectangle (0.96571181\mytikzwidth,0.1);
    \fill [mycolour] (0.96310764\mytikzwidth,-0.1) rectangle (0.96354167\mytikzwidth,0.1);
    \fill [mycolour] (0.96296296\mytikzwidth,-0.1) rectangle (0.96310764\mytikzwidth,0.1);
    \fill [mycolour] (0.96252894\mytikzwidth,-0.1) rectangle (0.96267361\mytikzwidth,0.1);
    \fill [mycolour] (0.96248071\mytikzwidth,-0.1) rectangle (0.96252894\mytikzwidth,0.1);
    \fill [mycolour] (0.93619792\mytikzwidth,-0.1) rectangle (0.93750000\mytikzwidth,0.1);
    \fill [mycolour] (0.93576389\mytikzwidth,-0.1) rectangle (0.93619792\mytikzwidth,0.1);
    \fill [mycolour] (0.93446181\mytikzwidth,-0.1) rectangle (0.93489583\mytikzwidth,0.1);
    \fill [mycolour] (0.93431713\mytikzwidth,-0.1) rectangle (0.93446181\mytikzwidth,0.1);
    \fill [mycolour] (0.93185764\mytikzwidth,-0.1) rectangle (0.93229167\mytikzwidth,0.1);
    \fill [mycolour] (0.93171296\mytikzwidth,-0.1) rectangle (0.93185764\mytikzwidth,0.1);
    \fill [mycolour] (0.93127894\mytikzwidth,-0.1) rectangle (0.93142361\mytikzwidth,0.1);
    \fill [mycolour] (0.93123071\mytikzwidth,-0.1) rectangle (0.93127894\mytikzwidth,0.1);
    \fill [mycolour] (0.92664931\mytikzwidth,-0.1) rectangle (0.92708333\mytikzwidth,0.1);
    \fill [mycolour] (0.92650463\mytikzwidth,-0.1) rectangle (0.92664931\mytikzwidth,0.1);
    \fill [mycolour] (0.92607060\mytikzwidth,-0.1) rectangle (0.92621528\mytikzwidth,0.1);
    \fill [mycolour] (0.92602238\mytikzwidth,-0.1) rectangle (0.92607060\mytikzwidth,0.1);
    \fill [mycolour] (0.92520255\mytikzwidth,-0.1) rectangle (0.92534722\mytikzwidth,0.1);
    \fill [mycolour] (0.92515432\mytikzwidth,-0.1) rectangle (0.92520255\mytikzwidth,0.1);
    \fill [mycolour] (0.92500965\mytikzwidth,-0.1) rectangle (0.92505787\mytikzwidth,0.1);
    \fill [mycolour] (0.92499357\mytikzwidth,-0.1) rectangle (0.92500965\mytikzwidth,0.1);
    \fill [mycolour] (0.87369792\mytikzwidth,-0.1) rectangle (0.87500000\mytikzwidth,0.1);
    \fill [mycolour] (0.87326389\mytikzwidth,-0.1) rectangle (0.87369792\mytikzwidth,0.1);
    \fill [mycolour] (0.87196181\mytikzwidth,-0.1) rectangle (0.87239583\mytikzwidth,0.1);
    \fill [mycolour] (0.87181713\mytikzwidth,-0.1) rectangle (0.87196181\mytikzwidth,0.1);
    \fill [mycolour] (0.86935764\mytikzwidth,-0.1) rectangle (0.86979167\mytikzwidth,0.1);
    \fill [mycolour] (0.86921296\mytikzwidth,-0.1) rectangle (0.86935764\mytikzwidth,0.1);
    \fill [mycolour] (0.86877894\mytikzwidth,-0.1) rectangle (0.86892361\mytikzwidth,0.1);
    \fill [mycolour] (0.86873071\mytikzwidth,-0.1) rectangle (0.86877894\mytikzwidth,0.1);
    \fill [mycolour] (0.86414931\mytikzwidth,-0.1) rectangle (0.86458333\mytikzwidth,0.1);
    \fill [mycolour] (0.86400463\mytikzwidth,-0.1) rectangle (0.86414931\mytikzwidth,0.1);
    \fill [mycolour] (0.86357060\mytikzwidth,-0.1) rectangle (0.86371528\mytikzwidth,0.1);
    \fill [mycolour] (0.86352238\mytikzwidth,-0.1) rectangle (0.86357060\mytikzwidth,0.1);
    \fill [mycolour] (0.86270255\mytikzwidth,-0.1) rectangle (0.86284722\mytikzwidth,0.1);
    \fill [mycolour] (0.86265432\mytikzwidth,-0.1) rectangle (0.86270255\mytikzwidth,0.1);
    \fill [mycolour] (0.86250965\mytikzwidth,-0.1) rectangle (0.86255787\mytikzwidth,0.1);
    \fill [mycolour] (0.86249357\mytikzwidth,-0.1) rectangle (0.86250965\mytikzwidth,0.1);
    \fill [mycolour] (0.85373264\mytikzwidth,-0.1) rectangle (0.85416667\mytikzwidth,0.1);
    \fill [mycolour] (0.85358796\mytikzwidth,-0.1) rectangle (0.85373264\mytikzwidth,0.1);
    \fill [mycolour] (0.85315394\mytikzwidth,-0.1) rectangle (0.85329861\mytikzwidth,0.1);
    \fill [mycolour] (0.85310571\mytikzwidth,-0.1) rectangle (0.85315394\mytikzwidth,0.1);
    \fill [mycolour] (0.85228588\mytikzwidth,-0.1) rectangle (0.85243056\mytikzwidth,0.1);
    \fill [mycolour] (0.85223765\mytikzwidth,-0.1) rectangle (0.85228588\mytikzwidth,0.1);
    \fill [mycolour] (0.85209298\mytikzwidth,-0.1) rectangle (0.85214120\mytikzwidth,0.1);
    \fill [mycolour] (0.85207690\mytikzwidth,-0.1) rectangle (0.85209298\mytikzwidth,0.1);
    \fill [mycolour] (0.85054977\mytikzwidth,-0.1) rectangle (0.85069444\mytikzwidth,0.1);
    \fill [mycolour] (0.85050154\mytikzwidth,-0.1) rectangle (0.85054977\mytikzwidth,0.1);
    \fill [mycolour] (0.85035687\mytikzwidth,-0.1) rectangle (0.85040509\mytikzwidth,0.1);
    \fill [mycolour] (0.85034079\mytikzwidth,-0.1) rectangle (0.85035687\mytikzwidth,0.1);
    \fill [mycolour] (0.85006752\mytikzwidth,-0.1) rectangle (0.85011574\mytikzwidth,0.1);
    \fill [mycolour] (0.85005144\mytikzwidth,-0.1) rectangle (0.85006752\mytikzwidth,0.1);
    \fill [mycolour] (0.85000322\mytikzwidth,-0.1) rectangle (0.85001929\mytikzwidth,0.1);
    \fill [mycolour] (0.84999786\mytikzwidth,-0.1) rectangle (0.85000322\mytikzwidth,0.1);
    \fill [mycolour] (0.74869792\mytikzwidth,-0.1) rectangle (0.75000000\mytikzwidth,0.1);
    \fill [mycolour] (0.74826389\mytikzwidth,-0.1) rectangle (0.74869792\mytikzwidth,0.1);
    \fill [mycolour] (0.74696181\mytikzwidth,-0.1) rectangle (0.74739583\mytikzwidth,0.1);
    \fill [mycolour] (0.74681713\mytikzwidth,-0.1) rectangle (0.74696181\mytikzwidth,0.1);
    \fill [mycolour] (0.74435764\mytikzwidth,-0.1) rectangle (0.74479167\mytikzwidth,0.1);
    \fill [mycolour] (0.74421296\mytikzwidth,-0.1) rectangle (0.74435764\mytikzwidth,0.1);
    \fill [mycolour] (0.74377894\mytikzwidth,-0.1) rectangle (0.74392361\mytikzwidth,0.1);
    \fill [mycolour] (0.74373071\mytikzwidth,-0.1) rectangle (0.74377894\mytikzwidth,0.1);
    \fill [mycolour] (0.73914931\mytikzwidth,-0.1) rectangle (0.73958333\mytikzwidth,0.1);
    \fill [mycolour] (0.73900463\mytikzwidth,-0.1) rectangle (0.73914931\mytikzwidth,0.1);
    \fill [mycolour] (0.73857060\mytikzwidth,-0.1) rectangle (0.73871528\mytikzwidth,0.1);
    \fill [mycolour] (0.73852238\mytikzwidth,-0.1) rectangle (0.73857060\mytikzwidth,0.1);
    \fill [mycolour] (0.73770255\mytikzwidth,-0.1) rectangle (0.73784722\mytikzwidth,0.1);
    \fill [mycolour] (0.73765432\mytikzwidth,-0.1) rectangle (0.73770255\mytikzwidth,0.1);
    \fill [mycolour] (0.73750965\mytikzwidth,-0.1) rectangle (0.73755787\mytikzwidth,0.1);
    \fill [mycolour] (0.73749357\mytikzwidth,-0.1) rectangle (0.73750965\mytikzwidth,0.1);
    \fill [mycolour] (0.72873264\mytikzwidth,-0.1) rectangle (0.72916667\mytikzwidth,0.1);
    \fill [mycolour] (0.72858796\mytikzwidth,-0.1) rectangle (0.72873264\mytikzwidth,0.1);
    \fill [mycolour] (0.72815394\mytikzwidth,-0.1) rectangle (0.72829861\mytikzwidth,0.1);
    \fill [mycolour] (0.72810571\mytikzwidth,-0.1) rectangle (0.72815394\mytikzwidth,0.1);
    \fill [mycolour] (0.72728588\mytikzwidth,-0.1) rectangle (0.72743056\mytikzwidth,0.1);
    \fill [mycolour] (0.72723765\mytikzwidth,-0.1) rectangle (0.72728588\mytikzwidth,0.1);
    \fill [mycolour] (0.72709298\mytikzwidth,-0.1) rectangle (0.72714120\mytikzwidth,0.1);
    \fill [mycolour] (0.72707690\mytikzwidth,-0.1) rectangle (0.72709298\mytikzwidth,0.1);
    \fill [mycolour] (0.72554977\mytikzwidth,-0.1) rectangle (0.72569444\mytikzwidth,0.1);
    \fill [mycolour] (0.72550154\mytikzwidth,-0.1) rectangle (0.72554977\mytikzwidth,0.1);
    \fill [mycolour] (0.72535687\mytikzwidth,-0.1) rectangle (0.72540509\mytikzwidth,0.1);
    \fill [mycolour] (0.72534079\mytikzwidth,-0.1) rectangle (0.72535687\mytikzwidth,0.1);
    \fill [mycolour] (0.72506752\mytikzwidth,-0.1) rectangle (0.72511574\mytikzwidth,0.1);
    \fill [mycolour] (0.72505144\mytikzwidth,-0.1) rectangle (0.72506752\mytikzwidth,0.1);
    \fill [mycolour] (0.72500322\mytikzwidth,-0.1) rectangle (0.72501929\mytikzwidth,0.1);
    \fill [mycolour] (0.72499786\mytikzwidth,-0.1) rectangle (0.72500322\mytikzwidth,0.1);
    \fill [mycolour] (0.70789931\mytikzwidth,-0.1) rectangle (0.70833333\mytikzwidth,0.1);
    \fill [mycolour] (0.70775463\mytikzwidth,-0.1) rectangle (0.70789931\mytikzwidth,0.1);
    \fill [mycolour] (0.70732060\mytikzwidth,-0.1) rectangle (0.70746528\mytikzwidth,0.1);
    \fill [mycolour] (0.70727238\mytikzwidth,-0.1) rectangle (0.70732060\mytikzwidth,0.1);
    \fill [mycolour] (0.70645255\mytikzwidth,-0.1) rectangle (0.70659722\mytikzwidth,0.1);
    \fill [mycolour] (0.70640432\mytikzwidth,-0.1) rectangle (0.70645255\mytikzwidth,0.1);
    \fill [mycolour] (0.70625965\mytikzwidth,-0.1) rectangle (0.70630787\mytikzwidth,0.1);
    \fill [mycolour] (0.70624357\mytikzwidth,-0.1) rectangle (0.70625965\mytikzwidth,0.1);
    \fill [mycolour] (0.70471644\mytikzwidth,-0.1) rectangle (0.70486111\mytikzwidth,0.1);
    \fill [mycolour] (0.70466821\mytikzwidth,-0.1) rectangle (0.70471644\mytikzwidth,0.1);
    \fill [mycolour] (0.70452353\mytikzwidth,-0.1) rectangle (0.70457176\mytikzwidth,0.1);
    \fill [mycolour] (0.70450746\mytikzwidth,-0.1) rectangle (0.70452353\mytikzwidth,0.1);
    \fill [mycolour] (0.70423418\mytikzwidth,-0.1) rectangle (0.70428241\mytikzwidth,0.1);
    \fill [mycolour] (0.70421811\mytikzwidth,-0.1) rectangle (0.70423418\mytikzwidth,0.1);
    \fill [mycolour] (0.70416988\mytikzwidth,-0.1) rectangle (0.70418596\mytikzwidth,0.1);
    \fill [mycolour] (0.70416452\mytikzwidth,-0.1) rectangle (0.70416988\mytikzwidth,0.1);
    \fill [mycolour] (0.70124421\mytikzwidth,-0.1) rectangle (0.70138889\mytikzwidth,0.1);
    \fill [mycolour] (0.70119599\mytikzwidth,-0.1) rectangle (0.70124421\mytikzwidth,0.1);
    \fill [mycolour] (0.70105131\mytikzwidth,-0.1) rectangle (0.70109954\mytikzwidth,0.1);
    \fill [mycolour] (0.70103524\mytikzwidth,-0.1) rectangle (0.70105131\mytikzwidth,0.1);
    \fill [mycolour] (0.70076196\mytikzwidth,-0.1) rectangle (0.70081019\mytikzwidth,0.1);
    \fill [mycolour] (0.70074588\mytikzwidth,-0.1) rectangle (0.70076196\mytikzwidth,0.1);
    \fill [mycolour] (0.70069766\mytikzwidth,-0.1) rectangle (0.70071373\mytikzwidth,0.1);
    \fill [mycolour] (0.70069230\mytikzwidth,-0.1) rectangle (0.70069766\mytikzwidth,0.1);
    \fill [mycolour] (0.70018326\mytikzwidth,-0.1) rectangle (0.70023148\mytikzwidth,0.1);
    \fill [mycolour] (0.70016718\mytikzwidth,-0.1) rectangle (0.70018326\mytikzwidth,0.1);
    \fill [mycolour] (0.70011896\mytikzwidth,-0.1) rectangle (0.70013503\mytikzwidth,0.1);
    \fill [mycolour] (0.70011360\mytikzwidth,-0.1) rectangle (0.70011896\mytikzwidth,0.1);
    \fill [mycolour] (0.70002251\mytikzwidth,-0.1) rectangle (0.70003858\mytikzwidth,0.1);
    \fill [mycolour] (0.70001715\mytikzwidth,-0.1) rectangle (0.70002251\mytikzwidth,0.1);
    \fill [mycolour] (0.70000107\mytikzwidth,-0.1) rectangle (0.70000643\mytikzwidth,0.1);
    \fill [mycolour] (0.69999929\mytikzwidth,-0.1) rectangle (0.70000107\mytikzwidth,0.1);
    \fill [mycolour] (0.49869792\mytikzwidth,-0.1) rectangle (0.50000000\mytikzwidth,0.1);
    \fill [mycolour] (0.49826389\mytikzwidth,-0.1) rectangle (0.49869792\mytikzwidth,0.1);
    \fill [mycolour] (0.49696181\mytikzwidth,-0.1) rectangle (0.49739583\mytikzwidth,0.1);
    \fill [mycolour] (0.49681713\mytikzwidth,-0.1) rectangle (0.49696181\mytikzwidth,0.1);
    \fill [mycolour] (0.49435764\mytikzwidth,-0.1) rectangle (0.49479167\mytikzwidth,0.1);
    \fill [mycolour] (0.49421296\mytikzwidth,-0.1) rectangle (0.49435764\mytikzwidth,0.1);
    \fill [mycolour] (0.49377894\mytikzwidth,-0.1) rectangle (0.49392361\mytikzwidth,0.1);
    \fill [mycolour] (0.49373071\mytikzwidth,-0.1) rectangle (0.49377894\mytikzwidth,0.1);
    \fill [mycolour] (0.48914931\mytikzwidth,-0.1) rectangle (0.48958333\mytikzwidth,0.1);
    \fill [mycolour] (0.48900463\mytikzwidth,-0.1) rectangle (0.48914931\mytikzwidth,0.1);
    \fill [mycolour] (0.48857060\mytikzwidth,-0.1) rectangle (0.48871528\mytikzwidth,0.1);
    \fill [mycolour] (0.48852238\mytikzwidth,-0.1) rectangle (0.48857060\mytikzwidth,0.1);
    \fill [mycolour] (0.48770255\mytikzwidth,-0.1) rectangle (0.48784722\mytikzwidth,0.1);
    \fill [mycolour] (0.48765432\mytikzwidth,-0.1) rectangle (0.48770255\mytikzwidth,0.1);
    \fill [mycolour] (0.48750965\mytikzwidth,-0.1) rectangle (0.48755787\mytikzwidth,0.1);
    \fill [mycolour] (0.48749357\mytikzwidth,-0.1) rectangle (0.48750965\mytikzwidth,0.1);
    \fill [mycolour] (0.47873264\mytikzwidth,-0.1) rectangle (0.47916667\mytikzwidth,0.1);
    \fill [mycolour] (0.47858796\mytikzwidth,-0.1) rectangle (0.47873264\mytikzwidth,0.1);
    \fill [mycolour] (0.47815394\mytikzwidth,-0.1) rectangle (0.47829861\mytikzwidth,0.1);
    \fill [mycolour] (0.47810571\mytikzwidth,-0.1) rectangle (0.47815394\mytikzwidth,0.1);
    \fill [mycolour] (0.47728588\mytikzwidth,-0.1) rectangle (0.47743056\mytikzwidth,0.1);
    \fill [mycolour] (0.47723765\mytikzwidth,-0.1) rectangle (0.47728588\mytikzwidth,0.1);
    \fill [mycolour] (0.47709298\mytikzwidth,-0.1) rectangle (0.47714120\mytikzwidth,0.1);
    \fill [mycolour] (0.47707690\mytikzwidth,-0.1) rectangle (0.47709298\mytikzwidth,0.1);
    \fill [mycolour] (0.47554977\mytikzwidth,-0.1) rectangle (0.47569444\mytikzwidth,0.1);
    \fill [mycolour] (0.47550154\mytikzwidth,-0.1) rectangle (0.47554977\mytikzwidth,0.1);
    \fill [mycolour] (0.47535687\mytikzwidth,-0.1) rectangle (0.47540509\mytikzwidth,0.1);
    \fill [mycolour] (0.47534079\mytikzwidth,-0.1) rectangle (0.47535687\mytikzwidth,0.1);
    \fill [mycolour] (0.47506752\mytikzwidth,-0.1) rectangle (0.47511574\mytikzwidth,0.1);
    \fill [mycolour] (0.47505144\mytikzwidth,-0.1) rectangle (0.47506752\mytikzwidth,0.1);
    \fill [mycolour] (0.47500322\mytikzwidth,-0.1) rectangle (0.47501929\mytikzwidth,0.1);
    \fill [mycolour] (0.47499786\mytikzwidth,-0.1) rectangle (0.47500322\mytikzwidth,0.1);
    \fill [mycolour] (0.45789931\mytikzwidth,-0.1) rectangle (0.45833333\mytikzwidth,0.1);
    \fill [mycolour] (0.45775463\mytikzwidth,-0.1) rectangle (0.45789931\mytikzwidth,0.1);
    \fill [mycolour] (0.45732060\mytikzwidth,-0.1) rectangle (0.45746528\mytikzwidth,0.1);
    \fill [mycolour] (0.45727238\mytikzwidth,-0.1) rectangle (0.45732060\mytikzwidth,0.1);
    \fill [mycolour] (0.45645255\mytikzwidth,-0.1) rectangle (0.45659722\mytikzwidth,0.1);
    \fill [mycolour] (0.45640432\mytikzwidth,-0.1) rectangle (0.45645255\mytikzwidth,0.1);
    \fill [mycolour] (0.45625965\mytikzwidth,-0.1) rectangle (0.45630787\mytikzwidth,0.1);
    \fill [mycolour] (0.45624357\mytikzwidth,-0.1) rectangle (0.45625965\mytikzwidth,0.1);
    \fill [mycolour] (0.45471644\mytikzwidth,-0.1) rectangle (0.45486111\mytikzwidth,0.1);
    \fill [mycolour] (0.45466821\mytikzwidth,-0.1) rectangle (0.45471644\mytikzwidth,0.1);
    \fill [mycolour] (0.45452353\mytikzwidth,-0.1) rectangle (0.45457176\mytikzwidth,0.1);
    \fill [mycolour] (0.45450746\mytikzwidth,-0.1) rectangle (0.45452353\mytikzwidth,0.1);
    \fill [mycolour] (0.45423418\mytikzwidth,-0.1) rectangle (0.45428241\mytikzwidth,0.1);
    \fill [mycolour] (0.45421811\mytikzwidth,-0.1) rectangle (0.45423418\mytikzwidth,0.1);
    \fill [mycolour] (0.45416988\mytikzwidth,-0.1) rectangle (0.45418596\mytikzwidth,0.1);
    \fill [mycolour] (0.45416452\mytikzwidth,-0.1) rectangle (0.45416988\mytikzwidth,0.1);
    \fill [mycolour] (0.45124421\mytikzwidth,-0.1) rectangle (0.45138889\mytikzwidth,0.1);
    \fill [mycolour] (0.45119599\mytikzwidth,-0.1) rectangle (0.45124421\mytikzwidth,0.1);
    \fill [mycolour] (0.45105131\mytikzwidth,-0.1) rectangle (0.45109954\mytikzwidth,0.1);
    \fill [mycolour] (0.45103524\mytikzwidth,-0.1) rectangle (0.45105131\mytikzwidth,0.1);
    \fill [mycolour] (0.45076196\mytikzwidth,-0.1) rectangle (0.45081019\mytikzwidth,0.1);
    \fill [mycolour] (0.45074588\mytikzwidth,-0.1) rectangle (0.45076196\mytikzwidth,0.1);
    \fill [mycolour] (0.45069766\mytikzwidth,-0.1) rectangle (0.45071373\mytikzwidth,0.1);
    \fill [mycolour] (0.45069230\mytikzwidth,-0.1) rectangle (0.45069766\mytikzwidth,0.1);
    \fill [mycolour] (0.45018326\mytikzwidth,-0.1) rectangle (0.45023148\mytikzwidth,0.1);
    \fill [mycolour] (0.45016718\mytikzwidth,-0.1) rectangle (0.45018326\mytikzwidth,0.1);
    \fill [mycolour] (0.45011896\mytikzwidth,-0.1) rectangle (0.45013503\mytikzwidth,0.1);
    \fill [mycolour] (0.45011360\mytikzwidth,-0.1) rectangle (0.45011896\mytikzwidth,0.1);
    \fill [mycolour] (0.45002251\mytikzwidth,-0.1) rectangle (0.45003858\mytikzwidth,0.1);
    \fill [mycolour] (0.45001715\mytikzwidth,-0.1) rectangle (0.45002251\mytikzwidth,0.1);
    \fill [mycolour] (0.45000107\mytikzwidth,-0.1) rectangle (0.45000643\mytikzwidth,0.1);
    \fill [mycolour] (0.44999929\mytikzwidth,-0.1) rectangle (0.45000107\mytikzwidth,0.1);
    \fill [mycolour] (0.41623264\mytikzwidth,-0.1) rectangle (0.41666667\mytikzwidth,0.1);
    \fill [mycolour] (0.41608796\mytikzwidth,-0.1) rectangle (0.41623264\mytikzwidth,0.1);
    \fill [mycolour] (0.41565394\mytikzwidth,-0.1) rectangle (0.41579861\mytikzwidth,0.1);
    \fill [mycolour] (0.41560571\mytikzwidth,-0.1) rectangle (0.41565394\mytikzwidth,0.1);
    \fill [mycolour] (0.41478588\mytikzwidth,-0.1) rectangle (0.41493056\mytikzwidth,0.1);
    \fill [mycolour] (0.41473765\mytikzwidth,-0.1) rectangle (0.41478588\mytikzwidth,0.1);
    \fill [mycolour] (0.41459298\mytikzwidth,-0.1) rectangle (0.41464120\mytikzwidth,0.1);
    \fill [mycolour] (0.41457690\mytikzwidth,-0.1) rectangle (0.41459298\mytikzwidth,0.1);
    \fill [mycolour] (0.41304977\mytikzwidth,-0.1) rectangle (0.41319444\mytikzwidth,0.1);
    \fill [mycolour] (0.41300154\mytikzwidth,-0.1) rectangle (0.41304977\mytikzwidth,0.1);
    \fill [mycolour] (0.41285687\mytikzwidth,-0.1) rectangle (0.41290509\mytikzwidth,0.1);
    \fill [mycolour] (0.41284079\mytikzwidth,-0.1) rectangle (0.41285687\mytikzwidth,0.1);
    \fill [mycolour] (0.41256752\mytikzwidth,-0.1) rectangle (0.41261574\mytikzwidth,0.1);
    \fill [mycolour] (0.41255144\mytikzwidth,-0.1) rectangle (0.41256752\mytikzwidth,0.1);
    \fill [mycolour] (0.41250322\mytikzwidth,-0.1) rectangle (0.41251929\mytikzwidth,0.1);
    \fill [mycolour] (0.41249786\mytikzwidth,-0.1) rectangle (0.41250322\mytikzwidth,0.1);
    \fill [mycolour] (0.40957755\mytikzwidth,-0.1) rectangle (0.40972222\mytikzwidth,0.1);
    \fill [mycolour] (0.40952932\mytikzwidth,-0.1) rectangle (0.40957755\mytikzwidth,0.1);
    \fill [mycolour] (0.40938465\mytikzwidth,-0.1) rectangle (0.40943287\mytikzwidth,0.1);
    \fill [mycolour] (0.40936857\mytikzwidth,-0.1) rectangle (0.40938465\mytikzwidth,0.1);
    \fill [mycolour] (0.40909529\mytikzwidth,-0.1) rectangle (0.40914352\mytikzwidth,0.1);
    \fill [mycolour] (0.40907922\mytikzwidth,-0.1) rectangle (0.40909529\mytikzwidth,0.1);
    \fill [mycolour] (0.40903099\mytikzwidth,-0.1) rectangle (0.40904707\mytikzwidth,0.1);
    \fill [mycolour] (0.40902563\mytikzwidth,-0.1) rectangle (0.40903099\mytikzwidth,0.1);
    \fill [mycolour] (0.40851659\mytikzwidth,-0.1) rectangle (0.40856481\mytikzwidth,0.1);
    \fill [mycolour] (0.40850051\mytikzwidth,-0.1) rectangle (0.40851659\mytikzwidth,0.1);
    \fill [mycolour] (0.40845229\mytikzwidth,-0.1) rectangle (0.40846836\mytikzwidth,0.1);
    \fill [mycolour] (0.40844693\mytikzwidth,-0.1) rectangle (0.40845229\mytikzwidth,0.1);
    \fill [mycolour] (0.40835584\mytikzwidth,-0.1) rectangle (0.40837191\mytikzwidth,0.1);
    \fill [mycolour] (0.40835048\mytikzwidth,-0.1) rectangle (0.40835584\mytikzwidth,0.1);
    \fill [mycolour] (0.40833441\mytikzwidth,-0.1) rectangle (0.40833976\mytikzwidth,0.1);
    \fill [mycolour] (0.40833262\mytikzwidth,-0.1) rectangle (0.40833441\mytikzwidth,0.1);
    \fill [mycolour] (0.40263310\mytikzwidth,-0.1) rectangle (0.40277778\mytikzwidth,0.1);
    \fill [mycolour] (0.40258488\mytikzwidth,-0.1) rectangle (0.40263310\mytikzwidth,0.1);
    \fill [mycolour] (0.40244020\mytikzwidth,-0.1) rectangle (0.40248843\mytikzwidth,0.1);
    \fill [mycolour] (0.40242413\mytikzwidth,-0.1) rectangle (0.40244020\mytikzwidth,0.1);
    \fill [mycolour] (0.40215085\mytikzwidth,-0.1) rectangle (0.40219907\mytikzwidth,0.1);
    \fill [mycolour] (0.40213477\mytikzwidth,-0.1) rectangle (0.40215085\mytikzwidth,0.1);
    \fill [mycolour] (0.40208655\mytikzwidth,-0.1) rectangle (0.40210262\mytikzwidth,0.1);
    \fill [mycolour] (0.40208119\mytikzwidth,-0.1) rectangle (0.40208655\mytikzwidth,0.1);
    \fill [mycolour] (0.40157215\mytikzwidth,-0.1) rectangle (0.40162037\mytikzwidth,0.1);
    \fill [mycolour] (0.40155607\mytikzwidth,-0.1) rectangle (0.40157215\mytikzwidth,0.1);
    \fill [mycolour] (0.40150784\mytikzwidth,-0.1) rectangle (0.40152392\mytikzwidth,0.1);
    \fill [mycolour] (0.40150249\mytikzwidth,-0.1) rectangle (0.40150784\mytikzwidth,0.1);
    \fill [mycolour] (0.40141139\mytikzwidth,-0.1) rectangle (0.40142747\mytikzwidth,0.1);
    \fill [mycolour] (0.40140604\mytikzwidth,-0.1) rectangle (0.40141139\mytikzwidth,0.1);
    \fill [mycolour] (0.40138996\mytikzwidth,-0.1) rectangle (0.40139532\mytikzwidth,0.1);
    \fill [mycolour] (0.40138817\mytikzwidth,-0.1) rectangle (0.40138996\mytikzwidth,0.1);
    \fill [mycolour] (0.40041474\mytikzwidth,-0.1) rectangle (0.40046296\mytikzwidth,0.1);
    \fill [mycolour] (0.40039866\mytikzwidth,-0.1) rectangle (0.40041474\mytikzwidth,0.1);
    \fill [mycolour] (0.40035044\mytikzwidth,-0.1) rectangle (0.40036651\mytikzwidth,0.1);
    \fill [mycolour] (0.40034508\mytikzwidth,-0.1) rectangle (0.40035044\mytikzwidth,0.1);
    \fill [mycolour] (0.40025399\mytikzwidth,-0.1) rectangle (0.40027006\mytikzwidth,0.1);
    \fill [mycolour] (0.40024863\mytikzwidth,-0.1) rectangle (0.40025399\mytikzwidth,0.1);
    \fill [mycolour] (0.40023255\mytikzwidth,-0.1) rectangle (0.40023791\mytikzwidth,0.1);
    \fill [mycolour] (0.40023077\mytikzwidth,-0.1) rectangle (0.40023255\mytikzwidth,0.1);
    \fill [mycolour] (0.40006109\mytikzwidth,-0.1) rectangle (0.40007716\mytikzwidth,0.1);
    \fill [mycolour] (0.40005573\mytikzwidth,-0.1) rectangle (0.40006109\mytikzwidth,0.1);
    \fill [mycolour] (0.40003965\mytikzwidth,-0.1) rectangle (0.40004501\mytikzwidth,0.1);
    \fill [mycolour] (0.40003787\mytikzwidth,-0.1) rectangle (0.40003965\mytikzwidth,0.1);
    \fill [mycolour] (0.40000750\mytikzwidth,-0.1) rectangle (0.40001286\mytikzwidth,0.1);
    \fill [mycolour] (0.40000572\mytikzwidth,-0.1) rectangle (0.40000750\mytikzwidth,0.1);
    \fill [mycolour] (0.40000036\mytikzwidth,-0.1) rectangle (0.40000214\mytikzwidth,0.1);
    \fill [mycolour] (0.39999976\mytikzwidth,-0.1) rectangle (0.40000036\mytikzwidth,0.1);
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (1.000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.000000\mytikzwidth,-0.15) -- + (0,0.3); 
\end{tikzpicture}

\begin{tikzpicture}
    % the interval
    \draw[white] (0,0) -- (\mytikzwidth,0);
    \draw[white] (0.000\mytikzwidth,-0.15) -- + (0,0.3); 
    \draw[white] (1.000\mytikzwidth,-0.15) -- + (0,0.3);
    \node at (.5\mytikzwidth,0) {$\ldots$};
\end{tikzpicture}

% L_3
\begin{tikzpicture}
    % the interval
    \draw (0,0) -- (\mytikzwidth,0);
    \draw (1.000000\mytikzwidth,-0.15) -- + (0,0.3);
    \draw (0.000000\mytikzwidth,-0.15) -- + (0,0.3); 
    \node[fill=white, inner sep=2pt] at (.5\mytikzwidth,0) {$L_3$};
\end{tikzpicture}

\end{center}
\caption{Construction of the L\"uroth Set $L_3$}
\label{fig: L3}
\end{figure}
